Uniform distribution of dislocations in Peierls-Nabarro models for semi-coherent interfaces

In this paper we introduce Peierls-Nabarro type models for edge dislocations at semi-coherent interfaces between two heterogeneous crystals, and prove the optimality of uniformly distributed edge dislocations. Specifically, we show that the elastic energy $\Gamma$-converges to a limit functional comprised of two contributions: one is given by a constant $c_\infty>0$ gauging the minimal energy induced by dislocations at the interface, and corresponding to a uniform distribution of edge dislocations; the other one accounts for the far field elastic energy induced by the presence of further, possibly not uniformly distributed, dislocations. After assuming periodic boundary conditions and formally considering the limit from semi-coherent to coherent interfaces, we show that $c_\infty$ is reached when dislocations are evenly-spaced on the one dimensional circle.

==> reference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.28264275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30484084)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reference.pdf}}%
    \put(0.00791632,0.13874767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reference.pdf}}%
    \put(0.51492964,0.18121626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reference.pdf}}%
    \put(0.488029,0.25567396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\delta}{2}$}}}%
    \put(0.00920333,0.23400832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reference.pdf}}%
    \put(-0.00814644,0.05704039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reference.pdf}}%
    \put(0.5101578,0.09886861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\Delta}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reference.pdf}}%
    \put(0.971937,0.23473249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.9719338,0.09812504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reference.pdf}}%
    \put(0.65967172,0.24971647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=v(p)$}}}%
    \put(0.81288167,0.24992518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.81288167,0.11090855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.85452081,0.24992518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v(q)$}}}%
    \put(0.76430247,0.05671923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v(q)$}}}%
    \put(0.65967172,0.11069971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=v(p)$}}}%
  \end{picture}%
\endgroup%

